Generalised Multiparty Session Types with Crash-Stop Failures (Technical Report)

Session types enable the specification and verification of communicating systems. However, their theory often assumes that processes never fail. To address this limitation, we present a generalised multiparty session type (MPST) theory with crash-stop failures, where processes can crash arbitrarily. Our new theory validates more protocols and processes w.r.t. previous work. We apply minimal syntactic changes to standard session {\pi}-calculus and types: we model crashes and their handling semantically, with a generalised MPST typing system parametric on a behavioural safety property. We cover the spectrum between fully reliable and fully unreliable sessions, via optional reliability assumptions, and prove type safety and protocol conformance in the presence of crash-stop failures. Introducing crash-stop failures has non-trivial consequences: writing correct processes that handle all crash scenarios can be difficult. Yet, our generalised MPST theory allows us to tame this complexity, via model checking, to validate whether a multiparty session satisfies desired behavioural properties, e.g. deadlock-freedom or liveness, even in presence of crashes. We implement our approach using the mCRL2 model checker, and evaluate it with examples extended from the literature.

==> 5_modelchecking/twobuyer.tex <==
\noindent%
\fbox{%
\begin{minipage}{0.98\textwidth}
\footnotesize
\(
\begin{array}{l}
\stEnvMap{\mpChanRole{\mpS}{\roleFmt{b1}}}{
  \stOut{\roleS}{\stLabFmt{req}}{\stTypeString} \stSeq
  \stIn{\roleS}{\stLabFmt{quote}}{\stTypeInt}{
%
%
%
    \stOut{\roleFmt{b2}}{\stLabFmt{split}}{\stTypeInt} \stSeq
      \stIn{\roleFmt{b2}}{\stCrashLab}{}{ \stT[1] }
%
%
%
%
%
%
%
%
%
%
%
%
%
    \stEnvComp\;
    \stCrashLab \stSeq
    \stOut{\roleFmt{b2}}{\stT[\stLabKO]}{} %
%
  }
}
\\
\hspace{10mm}\stT[1] = \stIn{\roleS}{\stLabFmt{rp1}}{}{
  \stIntSum{\roleS}{}{
    \stLabOK \stSeq \stT[2] %
    \stEnvComp\;
    \stT[\stLabKO]
  }
  \stEnvComp\;
  \stLabFmt{rp2} \stSeq \stT[2] %
  \stEnvComp\;
  \stLabFmt{rp3} \stSeq \stIn{\roleS}{\stLabFmt{date}}{\stTypeString}{\stEnd \stEnvComp\; \stT[\lightning]}
  \stEnvComp\;
  \stT[\lightning]
}
\,
%
\\
\hspace{10mm}\stT[2] = \stOut{\roleS}{\stLabFmt{addr}}{\stTypeString} \stSeq \stIn{\roleS}{\stLabFmt{date}}{\stTypeString}{\stEnd \stEnvComp\; \stT[\lightning]}
\\
\stEnvMap{\mpChanRole{\mpS}{\roleFmt{b2}}}{
  \stIn{\roleS}{\stLabFmt{quote}}{\stTypeInt}{
    %
      \stT[1]
    %
    %
    %
    %
    %
    %
    \stEnvComp\;
    \stT[\stLabKO]
    \stEnvComp\;
    \stCrashLab \stSeq \stT[1]
  }
}
\\
\hspace{10mm}\stT[1] = \stIn{\roleFmt{b1}}{\stLabFmt{split}}{\stTypeInt}{
  \stIntSum{\roleS}{}{
    \stLabOK \stSeq
    \stOut{\roleS}{\stLabFmt{addr}}{\stTypeString} \stSeq
    \stIn{\roleS}{\stLabFmt{date}}{\stTypeString}{
      \stEnd
      \stEnvComp\;
      \stT[\lightning]
    }
    \stEnvComp\;
    \stT[\stLabKO]
  }
  \stEnvComp\;
  \stT[\stLabKO]
  \stEnvComp\;
  \stCrashLab \stSeq
  \stOut{\roleS}{\stT[\stLabKO]}{} %
}


\\
\stEnvMap{\mpChanRole{\mpS}{\roleS}}{
  \stIn{\roleFmt{b1}}{\stLabFmt{req}}{\stTypeString}{
    \stOut{\roleFmt{b1}}{\stLabFmt{quote}}{\stTypeInt} \stSeq
    \stOut{\roleFmt{b2}}{\stLabFmt{quote}}{\stTypeInt} \stSeq
    \stIn{\roleFmt{b2}}{\stLabOK}{}{
      \stT[1]
      \stEnvComp\;
      \stT[\stLabKO]
      \stEnvComp\;
      \stCrashLab \stSeq
      \stOut{\roleFmt{b1}}{\stLabFmt{rp1}}{} \stSeq
      \stT[2]
    }
    \stEnvComp\;
    \stCrashLab \stSeq
    %
    %
    \stOut{\roleFmt{b2}}{\stT[\stLabKO]}{} %
  }
}
\\
\hspace{10mm}\stT[1] = \stIn{\roleFmt{b2}}{\stLabFmt{addr}}{\stTypeString}{
  \stOut{\roleFmt{b2}}{\stLabFmt{date}}{\stTypeString} \stSeq
  \stIn{\roleFmt{b2}}{\stCrashLab}{}{
    \stOut{\roleFmt{b1}}{\stLabFmt{rp3}}{}
    \stSeq
    \stT[4]
  }
  \stEnvComp\;
  \stCrashLab \stSeq
  \stOut{\roleFmt{b1}}{\stLabFmt{rp2}}{}
  \stSeq
  \stT[3]
}
\\
\hspace{10mm}\stT[2] = \stIn{\roleFmt{b1}}{\stLabOK}{}{
  \stT[3]
  \stEnvComp\;
  \stT[\stLabKO]
  \stEnvComp\;
  \stT[\lightning]
}
\;\;
\hspace{5mm}\stT[3] = \stIn{\roleFmt{b1}}{\stLabFmt{addr}}{\stTypeString}{
  \stT[4]
  \stEnvComp\;
  \stT[\lightning]
}
\;\;
\hspace{5mm}\stT[4] = \stOut{\roleFmt{b1}}{\stLabFmt{date}}{\stTypeString} \stSeq \stEnd
\\
\text{where:}\;\;
  \stT[\lightning] = \stCrashLab \stSeq \stEnd
  \qquad%
  \stT[\stLabOK] = \stLabOK \stSeq \stEnd
  \qquad%
  \stT[\stLabKO] = \stLabKO \stSeq \stEnd
\end{array}
\)
\end{minipage}
}%
